!-Graphs with Trivial Overlap are Context-Free

String diagrams are a powerful tool for reasoning about composite structures in symmetric monoidal categories. By representing string diagrams as graphs, equational reasoning can be done automatically by double-pushout rewriting. !-graphs give us the means of expressing and proving properties about whole families of these graphs simultaneously. While !-graphs provide elegant proofs of surprisingly powerful theorems, little is known about the formal properties of the graph languages they define. This paper takes the first step in characterising these languages by showing that an important subclass of !-graphs--those whose repeated structures only overlap trivially--can be encoded using a (context-free) vertex replacement grammar.

==> tikz/bang_graph-nest.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 1.25) {};
		\node [style=Dot] (1) at (0, 0.5) {};
		\node [style=nodev] (2) at (0, 0) {};
		\node [style=Dot] (3) at (0.5, -1) {};
		\node [style=nodev] (4) at (0.5, -2) {};
		\node [style=Dot] (5) at (-0.5, -1) {};
		\node [style=nodev] (6) at (-0.5, -2) {};
		\node [style=bbox] (7) at (-1.5, 0.75) {};
		\node [style=Dot] (8) at (0, 2) {};
		\node [style=none] (9) at (-1.5, -2.75) {};
		\node [style=none] (10) at (1, -2.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (-1.25, 1) {$b_1$};
		\node [style=none] (13) at (-1, -2.5) {};
		\node [style=none] (14) at (0, -2.5) {};
		\node [style=none] (15) at (-0.75, -0.25) {$b_2$};
		\node [style=bbox] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (5);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (5) to (2);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (8);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (7) to (9.center);
		\draw [style=blue] (7) to (11.center);
		\draw [style=directed] (4) to (3);
		\draw [style=blue] (17.center) to (14.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (16) to (13.center);
		\draw [style=blue] (16) to (17.center);
		\draw [style=blue] (7) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_graph-overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 1.25) {};
		\node [style=Dot] (1) at (0, 0.5) {};
		\node [style=nodev] (2) at (0, 0) {};
		\node [style=Dot] (3) at (0.5, -1) {};
		\node [style=nodev] (4) at (0.5, -2) {};
		\node [style=Dot] (5) at (-0.5, -1) {};
		\node [style=nodev] (6) at (-0.5, -2) {};
		\node [style=bbox] (7) at (-1.25, 0.75) {};
		\node [style=Dot] (8) at (0, 2) {};
		\node [style=none] (9) at (-1.25, -2.75) {};
		\node [style=none] (10) at (1, -2.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (-1, 1) {$b_1$};
		\node [style=none] (13) at (-2, -2.5) {};
		\node [style=none] (14) at (0, -2.5) {};
		\node [style=none] (15) at (-1.75, -0.25) {$b_2$};
		\node [style=bbox] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (5);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (5) to (2);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (8);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (7) to (9.center);
		\draw [style=blue] (7) to (11.center);
		\draw [style=directed] (4) to (3);
		\draw [style=blue] (17.center) to (14.center);
		\draw [style=blue] (13.center) to (14.center);
		\draw [style=blue] (16) to (13.center);
		\draw [style=blue] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_graph-plug.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-5, 1) {};
		\node [style=Dot] (1) at (-5, 0.25) {};
		\node [style=nodev] (2) at (-5, -0.25) {};
		\node [style=Dot] (3) at (-4.5, -1) {};
		\node [style=Dot] (4) at (-5.5, -1) {};
		\node [style=bbox] (5) at (-6, 0.5) {};
		\node [style=Dot] (6) at (-5, 1.75) {};
		\node [style=none] (7) at (-6, -1.5) {};
		\node [style=none] (8) at (-4, -1.5) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-5.75, 0.75) {$b$};
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=Dot] (12) at (2, 0.5) {};
		\node [style=nodev] (13) at (2, 0) {};
		\node [style=Dot] (14) at (2.5, -0.75) {};
		\node [style=Dot] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (3, -2.25) {};
		\node [style=bbox] (17) at (1, 0.75) {};
		\node [style=none] (18) at (1.25, 1) {$b$};
		\node [style=nodev] (19) at (2.5, -1.75) {};
		\node [style=nodev] (20) at (1.5, -1.75) {};
		\node [style=none] (21) at (1, -2.25) {};
		\node [style=nodev] (22) at (2, 1.25) {};
		\node [style=Dot] (23) at (2, 2) {};
		\node [style=none] (24) at (-1, 1) {};
		\node [style=Dot] (25) at (-1.5, 0.5) {};
		\node [style=Dot] (26) at (-2.5, 0.5) {};
		\node [style=none] (27) at (-1, -1) {};
		\node [style=bbox] (28) at (-3, 1) {};
		\node [style=none] (29) at (-2.75, 1.25) {$b$};
		\node [style=nodev] (30) at (-1.5, -0.5) {};
		\node [style=nodev] (31) at (-2.5, -0.5) {};
		\node [style=none] (32) at (-3, -1) {};
		\node [style=none] (33) at (-3.5, 0) {\Large $\circ$};
		\node [style=none] (34) at (0, 0) {\Large $=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (4) to (2);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (6);
		\draw [style=blue] (9.center) to (8.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (5) to (7.center);
		\draw [style=blue] (5) to (9.center);
		\draw [style=directed] (20) to (15);
		\draw [style=directed] (14) to (13);
		\draw [style=directed] (15) to (13);
		\draw [style=directed] (13) to (12);
		\draw [style=directed] (12) to (22);
		\draw [style=directed] (22) to (23);
		\draw [style=blue] (11.center) to (16.center);
		\draw [style=blue] (21.center) to (16.center);
		\draw [style=blue] (17) to (21.center);
		\draw [style=blue] (17) to (11.center);
		\draw [style=directed] (19) to (14);
		\draw [style=directed] (31) to (26);
		\draw [style=blue] (24.center) to (27.center);
		\draw [style=blue] (32.center) to (27.center);
		\draw [style=blue] (28) to (32.center);
		\draw [style=blue] (28) to (24.center);
		\draw [style=directed] (30) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_graph2-exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 1.25) {};
		\node [style=Dot] (1) at (-1, 0.5) {};
		\node [style=nodev] (2) at (-1, 0) {};
		\node [style=Dot] (3) at (-0.5, -0.75) {};
		\node [style=nodev] (4) at (-0.5, -1.75) {};
		\node [style=Dot] (5) at (-1.5, -0.75) {};
		\node [style=nodev] (6) at (-1.5, -1.75) {};
		\node [style=bbox] (7) at (-2, 0.75) {};
		\node [style=Dot] (8) at (0, 2) {};
		\node [style=none] (9) at (-2, -2.25) {};
		\node [style=none] (10) at (0, -2.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (-1.75, 1) {$b$};
		\node [style=Dot] (13) at (0.5, -0.75) {};
		\node [style=nodev] (14) at (1, 0) {};
		\node [style=Dot] (15) at (1, 0.5) {};
		\node [style=Dot] (16) at (1.5, -0.75) {};
		\node [style=nodev] (17) at (1.5, -1.75) {};
		\node [style=nodev] (18) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (5);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (5) to (2);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (8);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (7) to (9.center);
		\draw [style=blue] (7) to (11.center);
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (18) to (13);
		\draw [style=directed] (16) to (14);
		\draw [style=directed] (13) to (14);
		\draw [style=directed] (14) to (15);
		\draw [style=directed] (17) to (16);
		\draw [style=directed] (15) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_graph2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (0, 1.25) {};
		\node [style=Dot] (1) at (0, 0.5) {};
		\node [style=nodev] (2) at (0, 0) {};
		\node [style=Dot] (3) at (0.5, -0.75) {};
		\node [style=nodev] (4) at (0.5, -1.75) {};
		\node [style=Dot] (5) at (-0.5, -0.75) {};
		\node [style=nodev] (6) at (-0.5, -1.75) {};
		\node [style=bbox] (7) at (-1, 0.75) {};
		\node [style=Dot] (8) at (0, 2) {};
		\node [style=none] (9) at (-1, -2.25) {};
		\node [style=none] (10) at (1, -2.25) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (-0.75, 1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (5);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (5) to (2);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (8);
		\draw [style=blue] (11.center) to (10.center);
		\draw [style=blue] (9.center) to (10.center);
		\draw [style=blue] (7) to (9.center);
		\draw [style=blue] (7) to (11.center);
		\draw [style=directed] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_graph_semantics.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-6.25, 1.5) {};
		\node [style=Dot] (1) at (-6.25, 0.75) {};
		\node [style=nodev] (2) at (-6.25, 0.25) {};
		\node [style=Dot] (3) at (-5.75, -0.75) {};
		\node [style=nodev] (4) at (-5.75, -1.75) {};
		\node [style=Dot] (5) at (-6.75, -0.75) {};
		\node [style=nodev] (6) at (-6.75, -1.75) {};
		\node [style=Dot] (7) at (-6.25, 2) {};
		\node [style=Dot] (8) at (-3.5, -0.75) {};
		\node [style=nodev] (9) at (-4, 0.25) {};
		\node [style=Dot] (10) at (-4.5, -0.75) {};
		\node [style=nodev] (11) at (-3, 1.5) {};
		\node [style=Dot] (12) at (-3, 2) {};
		\node [style=nodev] (13) at (-4.5, -1.75) {};
		\node [style=nodev] (14) at (-3.5, -1.75) {};
		\node [style=Dot] (15) at (-4, 0.75) {};
		\node [style=Dot] (16) at (-1.5, -0.75) {};
		\node [style=nodev] (17) at (-2, 0.25) {};
		\node [style=Dot] (18) at (-2.5, -0.75) {};
		\node [style=nodev] (19) at (-2.5, -1.75) {};
		\node [style=nodev] (20) at (-1.5, -1.75) {};
		\node [style=Dot] (21) at (-2, 0.75) {};
		\node [style=Dot] (22) at (-7.75, 0.5) {};
		\node [style=nodev] (23) at (-7.75, 0) {};
		\node [style=none] (24) at (-7.25, 0) {,};
		\node [style=none] (25) at (-5, 0) {,};
		\node [style=none] (26) at (-0.75, 0) {,};
		\node [style=Dot] (27) at (1, -0.75) {};
		\node [style=Dot] (28) at (0.5, 0.75) {};
		\node [style=Dot] (29) at (2.5, 2.25) {};
		\node [style=nodev] (30) at (5, -1.75) {};
		\node [style=nodev] (31) at (0.5, 0.25) {};
		\node [style=nodev] (32) at (0, -1.75) {};
		\node [style=Dot] (33) at (4.5, 0.75) {};
		\node [style=nodev] (34) at (4.5, 0.25) {};
		\node [style=nodev] (35) at (2.5, 1.75) {};
		\node [style=Dot] (36) at (5, -0.75) {};
		\node [style=Dot] (37) at (0, -0.75) {};
		\node [style=nodev] (38) at (1, -1.75) {};
		\node [style=nodev] (39) at (4, -1.75) {};
		\node [style=Dot] (40) at (4, -0.75) {};
		\node [style=nodev] (41) at (3, -1.75) {};
		\node [style=nodev] (42) at (2.5, 0.25) {};
		\node [style=nodev] (43) at (2, -1.75) {};
		\node [style=Dot] (44) at (3, -0.75) {};
		\node [style=Dot] (45) at (2.5, 0.75) {};
		\node [style=Dot] (46) at (2, -0.75) {};
		\node [style=none] (47) at (5.75, 0) {,};
		\node [style=none] (48) at (6.25, 0) {$\cdots$};
		\node [style=none] (49) at (-8.25, 2.5) {};
		\node [style=none] (50) at (-8.25, -2.5) {};
		\node [style=none] (51) at (7, 2.5) {};
		\node [style=none] (52) at (7, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (5);
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (5) to (2);
		\draw [style=directed] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (0) to (7);
		\draw [style=directed] (13) to (10);
		\draw [style=directed] (14) to (8);
		\draw [style=directed] (10) to (9);
		\draw [style=directed] (9) to (15);
		\draw [style=directed] (15) to (11);
		\draw [style=directed] (11) to (12);
		\draw [style=directed] (19) to (18);
		\draw [style=directed] (20) to (16);
		\draw [style=directed] (18) to (17);
		\draw [style=directed] (17) to (21);
		\draw [style=directed] (21) to (11);
		\draw [style=directed] (23) to (22);
		\draw [style=directed] (32) to (37);
		\draw [style=directed] (38) to (27);
		\draw [style=directed] (37) to (31);
		\draw [style=directed] (31) to (28);
		\draw [style=directed] (28) to (35);
		\draw [style=directed] (35) to (29);
		\draw [style=directed] (39) to (40);
		\draw [style=directed] (30) to (36);
		\draw [style=directed] (40) to (34);
		\draw [style=directed] (34) to (33);
		\draw [style=directed] (33) to (35);
		\draw [style=directed] (43) to (46);
		\draw [style=directed] (41) to (44);
		\draw [style=directed] (46) to (42);
		\draw [style=directed] (42) to (45);
		\draw [style=directed] (45) to (35);
		\draw [style=braceedge] (50) to (49);
		\draw [style=braceedge] (51) to (52);
		\draw [style=directed] (8) to (9);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (16) to (17);
		\draw [style=directed] (27) to (31);
		\draw [style=directed] (44) to (42);
		\draw [style=directed] (36) to (34);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/bang_relationship.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (-6, 1.25) {};
		\node [style=none] (1) at (-4.5, 1.25) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-6, -1.25) {};
		\node [style=none] (4) at (-11.25, 2.25) {$b_1$};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-4.25, -1) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=bbox] (8) at (-5.5, 0) {};
		\node [style=none] (9) at (-11.75, 1) {$b_2$};
		\node [style=nodev] (10) at (-5, 0.75) {};
		\node [style=wirev] (11) at (-5, -0.5) {};
		\node [style=none] (12) at (-9, 1.25) {$b_4$};
		\node [style=none] (13) at (-9.25, -2) {};
		\node [style=none] (14) at (-8.75, -1) {};
		\node [style=none] (15) at (-6.75, -1) {};
		\node [style=none] (16) at (-7.25, -2) {};
		\node [style=bbox] (17) at (-8.75, 2) {};
		\node [style=none] (18) at (-8.5, 2.25) {$b_3$};
		\node [style=bbox] (19) at (-9.25, 1) {};
		\node [style=none] (20) at (-6.75, 2) {};
		\node [style=none] (21) at (-7.25, 1) {};
		\node [style=nodev] (22) at (-8, -1.5) {};
		\node [style=nodev] (23) at (-8, 0) {};
		\node [style=nodev] (24) at (-8, 1.5) {};
		\node [style=wirev] (25) at (-8, -0.5) {};
		\node [style=wirev] (26) at (-8, 0.5) {};
		\node [style=none] (27) at (-5.25, 0.25) {$b_6$};
		\node [style=none] (28) at (-10, -0.25) {};
		\node [style=bbox] (29) at (-12, 0.75) {};
		\node [style=none] (30) at (-11.5, -0.25) {};
		\node [style=none] (31) at (-10.5, 0.75) {};
		\node [style=none] (32) at (-12, -1.75) {};
		\node [style=none] (33) at (-5.75, 1.5) {$b_5$};
		\node [style=nodev] (34) at (-11, 1.5) {};
		\node [style=bbox] (35) at (-11.5, 2) {};
		\node [style=none] (36) at (-10, 2) {};
		\node [style=nodev] (37) at (-11, -1.25) {};
		\node [style=wirev] (38) at (-11, 0.25) {};
		\node [style=none] (39) at (-10.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0);
		\draw [style=blue] (8) to (5.center);
		\draw [style=blue] (5.center) to (6.center);
		\draw [style=blue] (6.center) to (7.center);
		\draw [style=blue] (7.center) to (8);
		\draw [style=directed] (11) to (10);
		\draw [style=blue] (19) to (21.center);
		\draw [style=blue] (21.center) to (16.center);
		\draw [style=blue] (16.center) to (13.center);
		\draw [style=blue] (13.center) to (19);
		\draw [style=blue] (17) to (20.center);
		\draw [style=blue] (20.center) to (15.center);
		\draw [style=blue] (15.center) to (14.center);
		\draw [style=blue] (14.center) to (17);
		\draw [style=directed] (25) to (23);
		\draw [style=directed] (22) to (25);
		\draw [style=directed] (23) to (26);
		\draw [style=directed] (26) to (24);
		\draw [style=blue] (29) to (31.center);
		\draw [style=blue] (31.center) to (39.center);
		\draw [style=blue] (39.center) to (32.center);
		\draw [style=blue] (32.center) to (29);
		\draw [style=blue] (35) to (36.center);
		\draw [style=blue] (36.center) to (28.center);
		\draw [style=blue] (28.center) to (30.center);
		\draw [style=blue] (30.center) to (35);
		\draw [style=directed] (38) to (34);
		\draw [style=directed] (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/connect_modify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.25) {};
		\node [style=none] (1) at (-5.25, 4.25) {$X$};
		\node [style=none] (2) at (-5.5, 4) {};
		\node [style=none] (3) at (-2.75, -0.75) {$\alpha_i$};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=nodev] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-3, 2) {$\alpha_j$};
		\node [style=box] (8) at (-1.5, 1.75) {$Y$};
		\node [style=none] (9) at (0.25, 0) {$\alpha_n$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {$\alpha_{i+1}$};
		\node [style=dot] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {$\alpha_n$};
		\node [style=dot] (17) at (0.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 4) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=dot] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0.25, 1.5) {$\alpha_{i+1}$};
		\node [style=none] (22) at (-1.25, -0.75) {$\alpha_i$};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-0.75, 2.25) {$\alpha_{i-1}$};
		\node [style=none] (26) at (0.75, 2.25) {};
		\node [style=none] (27) at (0.25, 2.5) {$\alpha_{i-1}$};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (29) at (-0.75, 3.25) {$\alpha_1$};
		\node [style=none] (30) at (-0.25, 3.5) {};
		\node [style=none] (31) at (0.25, 3.75) {$\alpha_1$};
		\node [style=none] (32) at (0.75, 3.5) {};
		\node [style=dot] (33) at (0.25, 3.25) {};
		\node [style=dot] (34) at (0.25, 2.75) {};
		\node [style=dot] (35) at (0.25, 3) {};
		\node [style=none] (36) at (-2.25, 0.75) {$\alpha_i$};
		\node [style=none] (37) at (-1.25, 0.75) {$\alpha_i$};
		\node [style=none] (38) at (-7, 2) {\Large $\mathcal{G}' \ \ :$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=directed] (5.center) to (4.center);
		\draw [style=simple] (18.center) to (10.center);
		\draw [style=bothdirs] (12.center) to (8);
		\draw [style=bothdirs] (15.center) to (8);
		\draw [style=bothdirs] (19.center) to (12.center);
		\draw [style=bothdirs] (11.center) to (15.center);
		\draw [style=simple] (2.center) to (18.center);
		\draw [style=simple] (0.center) to (10.center);
		\draw [style=bothdirs] (6) to (8);
		\draw [style=directed] (23.center) to (24.center);
		\draw [style=directed] (8) to (23.center);
		\draw [style=directed] (4.center) to (8);
		\draw [style=bothdirs] (26.center) to (28.center);
		\draw [style=bothdirs] (32.center) to (30.center);
		\draw [style=bothdirs] (30.center) to (8);
		\draw [style=bothdirs] (8) to (28.center);
		\draw [style=redd] (4.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/connect_modify2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.25) {};
		\node [style=none] (1) at (-5.25, 4.25) {$X$};
		\node [style=none] (2) at (-5.5, 4) {};
		\node [style=none] (3) at (-2.75, -0.75) {$\alpha_i$};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=none] (6) at (-3, 2) {$\alpha_j$};
		\node [style=box] (7) at (-1.5, 1.75) {$Y$};
		\node [style=none] (8) at (0.25, 0) {$\alpha_n$};
		\node [style=none] (9) at (-0.25, -0.25) {};
		\node [style=none] (10) at (0.75, 0.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (-0.5, 1.5) {$\alpha_{i+1}$};
		\node [style=dot] (13) at (0.25, 1) {};
		\node [style=none] (14) at (-0.25, 0.25) {};
		\node [style=none] (15) at (-0.5, 0.75) {$\alpha_n$};
		\node [style=dot] (16) at (0.25, 0.5) {};
		\node [style=none] (17) at (-0.25, 4) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=dot] (19) at (0.25, 0.75) {};
		\node [style=none] (20) at (0.25, 1.5) {$\alpha_{i+1}$};
		\node [style=none] (21) at (-1.25, -0.75) {$\alpha_i$};
		\node [style=none] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (-0.75, 2.25) {$\alpha_{i-1}$};
		\node [style=none] (25) at (0.75, 2.25) {};
		\node [style=none] (26) at (0.25, 2.5) {$\alpha_{i-1}$};
		\node [style=none] (27) at (-0.25, 2.25) {};
		\node [style=none] (28) at (-0.75, 3.25) {$\alpha_1$};
		\node [style=none] (29) at (-0.25, 3.5) {};
		\node [style=none] (30) at (0.25, 3.75) {$\alpha_1$};
		\node [style=none] (31) at (0.75, 3.5) {};
		\node [style=dot] (32) at (0.25, 3.25) {};
		\node [style=dot] (33) at (0.25, 2.75) {};
		\node [style=dot] (34) at (0.25, 3) {};
		\node [style=none] (35) at (-2.25, 0.75) {$\alpha_i$};
		\node [style=none] (36) at (-1.25, 0.75) {$\alpha_i$};
		\node [style=nodev] (37) at (-3.75, 1.75) {};
		\node [style=none] (38) at (-7, 2) {\Large $\mathcal{G}'' \ \ :$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=simple] (17.center) to (9.center);
		\draw [style=bothdirs] (11.center) to (7);
		\draw [style=bothdirs] (14.center) to (7);
		\draw [style=bothdirs] (18.center) to (11.center);
		\draw [style=bothdirs] (10.center) to (14.center);
		\draw [style=simple] (2.center) to (17.center);
		\draw [style=simple] (0.center) to (9.center);
		\draw [style=bothdirs] (25.center) to (27.center);
		\draw [style=bothdirs] (31.center) to (29.center);
		\draw [style=bothdirs] (29.center) to (7);
		\draw [style=bothdirs] (7) to (27.center);
		\draw [style=bothdirs] (37) to (7);
		\draw [style=redd] (37) to (4.center);
		\draw [style=directed] (7) to (4.center);
		\draw [style=directed] (4.center) to (5.center);
		\draw [style=directed] (23.center) to (22.center);
		\draw [style=directed] (22.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/connected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (-4, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=wirev] (4) at (-2.25, 0) {};
		\node [style=dot] (5) at (-3, 0) {};
		\node [style=dot] (6) at (-3.25, 0) {};
		\node [style=dot] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=dot] (9) at (-3.25, -0.25) {};
		\node [style=dot] (10) at (-3.5, -0.5) {};
		\node [style=dot] (11) at (-3.25, 0.25) {};
		\node [style=dot] (12) at (-3.5, 0.5) {};
		\node [style=nodev] (13) at (-1, 0) {};
		\node [style=dot] (14) at (0, 0) {};
		\node [style=dot] (15) at (0.25, -0.5) {};
		\node [style=dot] (16) at (0, 0.25) {};
		\node [style=dot] (17) at (0, -0.25) {};
		\node [style=dot] (18) at (0.25, 0) {};
		\node [style=dot] (19) at (-0.25, 0) {};
		\node [style=dot] (20) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0);
		\draw [style=directed] (8.center) to (4);
		\draw [style=redd] (4) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/connected2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (-4, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=wirev] (4) at (-2.25, 0) {};
		\node [style=dot] (5) at (-3, 0) {};
		\node [style=dot] (6) at (-3.25, 0) {};
		\node [style=dot] (7) at (-3.5, 0) {};
		\node [style=none] (8) at (-2.75, 0) {};
		\node [style=dot] (9) at (-3.25, -0.25) {};
		\node [style=dot] (10) at (-3.5, -0.5) {};
		\node [style=dot] (11) at (-3.25, 0.25) {};
		\node [style=dot] (12) at (-3.5, 0.5) {};
		\node [style=nodev] (13) at (-1, 0) {};
		\node [style=dot] (14) at (0, 0) {};
		\node [style=dot] (15) at (0.25, -0.5) {};
		\node [style=dot] (16) at (0, 0.25) {};
		\node [style=dot] (17) at (0, -0.25) {};
		\node [style=dot] (18) at (0.25, 0) {};
		\node [style=dot] (19) at (-0.25, 0) {};
		\node [style=dot] (20) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0);
		\draw [style=directed] (4) to (8.center);
		\draw [style=redd] (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/counter_bang.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circ] (0) at (-4.5, 2.75) {};
		\node [style=circ] (1) at (-4.5, 1.25) {};
		\node [style=wirev] (2) at (-4.5, 2) {};
		\node [style=bbox] (3) at (-5, 3.25) {};
		\node [style=none] (4) at (-3.5, 2.25) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-5, 1.75) {};
		\node [style=none] (7) at (-4, 1.75) {};
		\node [style=none] (8) at (-4, 3.25) {};
		\node [style=none] (9) at (-5.5, 0.75) {};
		\node [style=bbox] (10) at (-5.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (3) to (8.center);
		\draw [style=blue] (8.center) to (7.center);
		\draw [style=blue] (7.center) to (6.center);
		\draw [style=blue] (6.center) to (3);
		\draw [style=blue] (10) to (4.center);
		\draw [style=blue] (10) to (9.center);
		\draw [style=blue] (9.center) to (5.center);
		\draw [style=directed] (1) to (2);
		\draw [style=directed] (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/disjoint_modify1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.5, -2) {};
		\node [style=none] (1) at (-13.25, 2.5) {$X$};
		\node [style=none] (2) at (-13.5, 2.25) {};
		\node [style=box] (3) at (-9.5, 0) {$Y$};
		\node [style=none] (4) at (-7.75, -1.75) {\textcolor{red}{$\alpha_n$}};
		\node [style=none] (5) at (-8.25, -2) {};
		\node [style=none] (6) at (-7.25, -1.5) {};
		\node [style=none] (7) at (-8.25, -0.5) {};
		\node [style=none] (8) at (-8.5, -0.25) {\textcolor{red}{$\alpha_{k+1}$}};
		\node [style=dot] (9) at (-7.75, -0.75) {};
		\node [style=none] (10) at (-8.25, -1.5) {};
		\node [style=none] (11) at (-8.5, -1) {\textcolor{red}{$\alpha_n$}};
		\node [style=dot] (12) at (-7.75, -1.25) {};
		\node [style=none] (13) at (-8.25, 2.25) {};
		\node [style=none] (14) at (-7.25, -0.5) {};
		\node [style=dot] (15) at (-7.75, -1) {};
		\node [style=none] (16) at (-7.75, -0.25) {\textcolor{red}{$\alpha_{k+1}$}};
		\node [style=none] (17) at (-8.75, 0.5) {$\alpha_k$};
		\node [style=none] (18) at (-7.25, 0.5) {};
		\node [style=none] (19) at (-7.75, 0.75) {$\alpha_k$};
		\node [style=none] (20) at (-8.25, 0.5) {};
		\node [style=none] (21) at (-8.75, 1.5) {$\alpha_1$};
		\node [style=none] (22) at (-8.25, 1.75) {};
		\node [style=none] (23) at (-7.75, 2) {$\alpha_1$};
		\node [style=none] (24) at (-7.25, 1.75) {};
		\node [style=dot] (25) at (-7.75, 1.5) {};
		\node [style=dot] (26) at (-7.75, 1) {};
		\node [style=dot] (27) at (-7.75, 1.25) {};
		\node [style=dot] (28) at (-10, 0) {};
		\node [style=dot] (29) at (-10.25, 0) {};
		\node [style=dot] (30) at (-10.5, 0) {};
		\node [style=dot] (31) at (-10.25, 0.25) {};
		\node [style=dot] (32) at (-10.5, 0.5) {};
		\node [style=dot] (33) at (-10.25, -0.25) {};
		\node [style=dot] (34) at (-10.5, -0.5) {};
		\node [style=none] (35) at (2.5, 1.5) {};
		\node [style=none] (36) at (6.25, -1.5) {};
		\node [style=none] (37) at (6.75, -1) {$\alpha_n$};
		\node [style=none] (38) at (7, -0.75) {};
		\node [style=none] (39) at (6.25, 0.25) {};
		\node [style=none] (40) at (6, 0.25) {$\alpha_2$};
		\node [style=none] (41) at (6.25, 1) {};
		\node [style=none] (42) at (5.75, 0.75) {$\alpha_1$};
		\node [style=dot] (43) at (6.75, 0) {};
		\node [style=none] (44) at (6.25, -0.75) {};
		\node [style=none] (45) at (5.75, -0.75) {$\alpha_n$};
		\node [style=none] (46) at (6.25, 1.5) {};
		\node [style=dot] (47) at (6.75, -0.5) {};
		\node [style=none] (48) at (7, 0.25) {};
		\node [style=none] (49) at (6.75, 1.25) {$\alpha_1$};
		\node [style=dot] (50) at (6.75, -0.25) {};
		\node [style=none] (51) at (7, 1) {};
		\node [style=none] (52) at (2.75, 1.75) {$F_1$};
		\node [style=none] (53) at (6.75, 0.5) {$\alpha_2$};
		\node [style=box] (54) at (5.25, -0.25) {$S_2$};
		\node [style=none] (55) at (2.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=simple] (13.center) to (5.center);
		\draw [style=simple] (2.center) to (13.center);
		\draw [style=simple] (0.center) to (5.center);
		\draw [style=bothdirs] (18.center) to (20.center);
		\draw [style=bothdirs] (24.center) to (22.center);
		\draw [style=bothdirs] (22.center) to (3);
		\draw [style=bothdirs] (3) to (20.center);
		\draw [style=bothdirsred] (10.center) to (3);
		\draw [style=bothdirsred] (10.center) to (6.center);
		\draw [style=bothdirsred] (14.center) to (7.center);
		\draw [style=bothdirsred] (3) to (7.center);
		\draw [style=simple] (35.center) to (46.center);
		\draw [style=simple] (46.center) to (36.center);
		\draw [style=simple] (36.center) to (55.center);
		\draw [style=simple] (55.center) to (35.center);
		\draw [style=bothdirs] (41.center) to (54);
		\draw [style=bothdirs] (39.center) to (54);
		\draw [style=bothdirs] (44.center) to (54);
		\draw [style=bothdirs] (51.center) to (41.center);
		\draw [style=bothdirs] (48.center) to (39.center);
		\draw [style=bothdirs] (38.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_subst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circ] (0) at (-0.75, 2.75) {$a$};
		\node [style=circ] (1) at (-2.75, 4.25) {$b$};
		\node [style=circ] (2) at (-6.5, 3.25) {$a$};
		\node [style=circ] (3) at (-2.75, -1) {$a$};
		\node [style=none] (4) at (-5, 5) {$\alpha$};
		\node [style=none] (5) at (-4.5, 3.75) {$\beta$};
		\node [style=none] (6) at (-1.5, 3.75) {$\beta$};
		\node [style=none] (7) at (-1.75, 1.25) {$\alpha$};
		\node [style=none] (8) at (-0.5, 0.75) {$\alpha$};
		\node [style=none] (9) at (-8, 5.75) {};
		\node [style=none] (10) at (2, 5.75) {};
		\node [style=none] (11) at (-8, -1.75) {};
		\node [style=none] (12) at (2, -1.75) {};
		\node [style=none] (13) at (-5.5, -1.75) {};
		\node [style=circ] (14) at (-7.25, 0.75) {$b$};
		\node [style=none] (15) at (-7.25, 2) {$\alpha$};
		\node [style=none] (16) at (-5.5, -3) {};
		\node [style=none] (17) at (-5.25, -2.5) {$\alpha$};
		\node [style=none] (18) at (-5.5, -3.25) {$a$};
		\node [style=none] (19) at (-6.75, -0.5) {$\alpha$};
		\node [style=none] (20) at (-2.75, 7) {$c$};
		\node [style=none] (21) at (-2.75, 5.75) {};
		\node [style=none] (22) at (-2.75, 6.75) {};
		\node [style=none] (23) at (-2.5, 6.25) {$\beta$};
		\node [style=none] (24) at (-2.5, 5) {$\beta$};
		\node [style=box] (25) at (-3.75, 2.75) {$X$};
		\node [style=circ] (26) at (-5, 1.75) {$a$};
		\node [style=none] (27) at (-4.5, 2.5) {$\alpha$};
		\node [style=none] (28) at (-4.25, -0.5) {$\beta$};
		\node [style=none] (29) at (-4.5, 1.25) {$\beta$};
		\node [style=circ] (30) at (-4.5, 0.25) {$d$};
		\node [style=circ] (31) at (-4.25, -1.25) {$c$};
		\node [style=none] (32) at (-3, 3.5) {$\gamma$};
		\node [style=none] (33) at (-6, 2.5) {$\delta$};
		\node [style=none] (34) at (-2.5, 1.75) {$\beta$};
		\node [style=none] (35) at (-5.25, -1) {$\beta$};
		\node [style=none] (36) at (-3.25, 1.75) {$\delta$};
		\node [style=none] (37) at (-3.5, -1.5) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, bend right=15, looseness=0.75] (2) to (1);
		\draw [style=directed] (1) to (0);
		\draw [style=directed, bend left, looseness=1.25] (0) to (3);
		\draw [style=directed, bend right=15, looseness=1.00] (0) to (3);
		\draw [style=directed, bend right=60, looseness=1.00] (1) to (2);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (12) to (11);
		\draw [style=simple] (11) to (9);
		\draw [style=simple] (9) to (10);
		\draw [style=directed] (13) to (14);
		\draw [style=directed] (14) to (2);
		\draw [style=directed] (16) to (13);
		\draw [style=directed] (21.center) to (1);
		\draw [style=directed] (22.center) to (21.center);
		\draw [style=blued] (30) to (31);
		\draw [style=blued] (25) to (30);
		\draw [style=blued] (25) to (26);
		\draw [style=blued] (1) to (25);
		\draw [style=blued] (26) to (2);
		\draw [style=blued] (0) to (30);
		\draw [style=blued] (13.center) to (30);
		\draw [style=blued] (25) to (3);
		\draw [style=blued] (31) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/gg_subst_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 5.25) {};
		\node [style=none] (1) at (-2, 5.25) {};
		\node [style=none] (2) at (-8, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-8, 2) {};
		\node [style=none] (5) at (-9.25, 2) {};
		\node [style=none] (6) at (-8.5, 2.25) {$\beta$};
		\node [style=none] (7) at (-9.5, 2) {$a$};
		\node [style=none] (8) at (-9.5, 3.5) {$a$};
		\node [style=none] (9) at (-9.25, 3.5) {};
		\node [style=none] (10) at (-8, 3.5) {};
		\node [style=none] (11) at (-8.5, 3.75) {$\alpha$};
		\node [style=none] (12) at (-4.75, 6.5) {$b$};
		\node [style=none] (13) at (-4.75, 5.25) {};
		\node [style=none] (14) at (-4.75, 6.25) {};
		\node [style=none] (15) at (-4.5, 5.75) {$\beta$};
		\node [style=none] (16) at (-0.5, 3.25) {};
		\node [style=none] (17) at (-2, 3.25) {};
		\node [style=none] (18) at (-1.25, 3) {$\beta$};
		\node [style=none] (19) at (-0.25, 3.25) {$a$};
		\node [style=circ] (20) at (-5.25, 0.5) {$c$};
		\node [style=none] (21) at (-5.5, 3) {$\beta$};
		\node [style=none] (22) at (-5.25, 1.25) {$\beta$};
		\node [style=circ] (23) at (-6, 3.5) {$a$};
		\node [style=box] (24) at (-4.75, 4.5) {$X$};
		\node [style=none] (25) at (-5.5, 4.25) {$\alpha$};
		\node [style=circ] (26) at (-5.5, 2) {$d$};
		\node [style=none] (27) at (-3.25, 4) {$\delta$};
		\node [style=none] (28) at (-3.5, 1.75) {$\beta$};
		\node [style=none] (29) at (-4.5, 5) {$\gamma$};
		\node [style=none] (30) at (-7, 2.25) {$\beta$};
		\node [style=none] (31) at (-7, 3.75) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (1) to (3);
		\draw [style=simple] (3) to (2);
		\draw [style=simple] (2) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=directed] (5) to (4);
		\draw [style=directed] (10) to (9.center);
		\draw [style=directed] (14.center) to (13.center);
		\draw [style=directed] (17.center) to (16);
		\draw [style=directed] (26) to (20);
		\draw [style=directed] (24) to (26);
		\draw [style=directed] (24) to (23);
		\draw [style=directed] (24) to (17.center);
		\draw [style=directed] (20) to (17.center);
		\draw [style=directed] (13.center) to (24);
		\draw [style=directed] (4.center) to (26);
		\draw [style=directed] (23) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/k_m_n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-11.5, 1) {};
		\node [style=nodev] (1) at (-9.5, -1) {};
		\node [style=nodev] (2) at (-7.25, 1) {};
		\node [style=nodev] (3) at (-7.25, -1) {};
		\node [style=nodev] (4) at (-4.75, 1) {};
		\node [style=nodev] (5) at (-3.5, 1) {};
		\node [style=nodev] (6) at (-4.75, -1) {};
		\node [style=none] (7) at (-12.25, 0) {,};
		\node [style=none] (8) at (-10.5, 0) {,};
		\node [style=none] (9) at (-8.25, 0) {,};
		\node [style=wirev] (10) at (-11.5, 0) {};
		\node [style=wirev] (11) at (-9.5, 0) {};
		\node [style=wirev] (12) at (-7.25, 0) {};
		\node [style=none] (13) at (-6, 0) {,};
		\node [style=wirev] (14) at (-4.75, 0) {};
		\node [style=wirev] (15) at (-4, 0) {};
		\node [style=none] (16) at (-2.75, 0) {,};
		\node [style=nodev] (17) at (-1.75, -1) {};
		\node [style=nodev] (18) at (-1.75, 1) {};
		\node [style=wirev] (19) at (-1, 0) {};
		\node [style=nodev] (20) at (-0.75, -1) {};
		\node [style=wirev] (21) at (-1.75, 0) {};
		\node [style=nodev] (22) at (1, -1) {};
		\node [style=none] (23) at (0, 0) {,};
		\node [style=nodev] (24) at (1, 1) {};
		\node [style=wirev] (25) at (1.5, 0.25) {};
		\node [style=nodev] (26) at (2.25, -1) {};
		\node [style=wirev] (27) at (1, 0) {};
		\node [style=nodev] (28) at (2.25, 1) {};
		\node [style=wirev] (29) at (2.25, 0) {};
		\node [style=wirev] (30) at (1.25, -0.5) {};
		\node [style=none] (31) at (-13.25, 0) {};
		\node [style=nodev] (32) at (4.5, 1) {};
		\node [style=nodev] (33) at (5.75, -1) {};
		\node [style=wirev] (34) at (4.5, 0) {};
		\node [style=nodev] (35) at (5.75, 1) {};
		\node [style=none] (36) at (3.5, 0) {,};
		\node [style=nodev] (37) at (4.5, -1) {};
		\node [style=wirev] (38) at (5, 0.25) {};
		\node [style=wirev] (39) at (4.75, -0.5) {};
		\node [style=wirev] (40) at (5.75, -0.25) {};
		\node [style=nodev] (41) at (6.75, 1) {};
		\node [style=wirev] (42) at (6.25, 0.5) {};
		\node [style=wirev] (43) at (6.25, 0) {};
		\node [style=none] (44) at (7.25, 0) {,};
		\node [style=dot] (45) at (7.75, 0) {};
		\node [style=dot] (46) at (8, 0) {};
		\node [style=dot] (47) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (10) to (0);
		\draw [style=directed] (1) to (11);
		\draw [style=directed] (3) to (12);
		\draw [style=directed] (12) to (2);
		\draw [style=directed] (6) to (14);
		\draw [style=directed] (14) to (4);
		\draw [style=directed] (6) to (15);
		\draw [style=directed] (15) to (5);
		\draw [style=directed] (17) to (21);
		\draw [style=directed] (21) to (18);
		\draw [style=directed] (20) to (19);
		\draw [style=directed] (22) to (30);
		\draw [style=directed] (22) to (27);
		\draw [style=directed] (27) to (24);
		\draw [style=directed] (26) to (25);
		\draw [style=directed] (26) to (29);
		\draw [style=directed] (29) to (28);
		\draw [style=directed] (30) to (28);
		\draw [style=directed] (25) to (24);
		\draw [style=directed] (37) to (34);
		\draw [style=directed] (37) to (39);
		\draw [style=directed] (33) to (38);
		\draw [style=directed] (33) to (40);
		\draw [style=directed] (33) to (43);
		\draw [style=directed] (37) to (42);
		\draw [style=directed] (40) to (35);
		\draw [style=directed] (39) to (35);
		\draw [style=directed] (38) to (32);
		\draw [style=directed] (34) to (32);
		\draw [style=directed] (43) to (41);
		\draw [style=directed] (42) to (41);
		\draw [style=directed] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/line_derive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-15.75, 0) {$S$};
		\node [style=none] (1) at (-15, 0) {$\Rightarrow$};
		\node [style=box] (2) at (-13.25, 0) {$X$};
		\node [style=wirev] (3) at (-14.5, 0) {};
		\node [style=nodev] (4) at (-14, 0) {};
		\node [style=nodev] (5) at (-11.5, 0) {};
		\node [style=none] (6) at (-12.5, 0) {$\Rightarrow$};
		\node [style=wirev] (7) at (-12, 0) {};
		\node [style=nodev] (8) at (-10.5, 0) {};
		\node [style=wirev] (9) at (-11, 0) {};
		\node [style=box] (10) at (-9.75, 0) {$X$};
		\node [style=none] (11) at (-9, 0) {$\Rightarrow$};
		\node [style=wirev] (12) at (-7.5, 0) {};
		\node [style=wirev] (13) at (-8.5, 0) {};
		\node [style=nodev] (14) at (-7, 0) {};
		\node [style=nodev] (15) at (-8, 0) {};
		\node [style=wirev] (16) at (-6.5, 0) {};
		\node [style=nodev] (17) at (-6, 0) {};
		\node [style=box] (18) at (-5.25, 0) {$X$};
		\node [style=wirev] (19) at (-4, 0) {};
		\node [style=wirev] (20) at (-2, 0) {};
		\node [style=nodev] (21) at (-1.5, 0) {};
		\node [style=wirev] (22) at (-3, 0) {};
		\node [style=nodev] (23) at (-3.5, 0) {};
		\node [style=none] (24) at (-4.5, 0) {$\Rightarrow$};
		\node [style=nodev] (25) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=redd] (3) to (4);
		\draw [style=redd] (4) to (2);
		\draw [style=redd] (9) to (8);
		\draw [style=redd] (8) to (10);
		\draw [style=redd] (16) to (17);
		\draw [style=redd] (17) to (18);
		\draw [style=directed] (7) to (5);
		\draw [style=directed] (13) to (15);
		\draw [style=directed] (15) to (12);
		\draw [style=directed] (12) to (14);
		\draw [style=directed] (19) to (23);
		\draw [style=directed] (23) to (22);
		\draw [style=directed] (22) to (25);
		\draw [style=directed] (25) to (20);
		\draw [style=directed] (20) to (21);
		\draw [style=redd] (5) to (9);
		\draw [style=redd] (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/nested_grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.25) {};
		\node [style=box] (1) at (-2.75, 1.5) {$S$};
		\node [style=none] (2) at (-5.25, 3.5) {$S'$};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-5.5, 3.25) {};
		\node [style=none] (5) at (-1.75, 3.25) {};
		\node [style=none] (6) at (-1.75, 2.75) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-2.25, 2.5) {$\alpha_1$};
		\node [style=none] (10) at (-2, 2) {$\alpha_2$};
		\node [style=none] (11) at (-2.25, 1) {$\alpha_n$};
		\node [style=dot] (12) at (-1.25, 1.75) {};
		\node [style=dot] (13) at (-1.25, 1.5) {};
		\node [style=dot] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-1.25, 3) {$\alpha_1$};
		\node [style=none] (16) at (-1.25, 2.25) {$\alpha_2$};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-1.25, 0.75) {$\alpha_n$};
		\node [style=dot] (21) at (3, 1.75) {};
		\node [style=none] (22) at (2.25, 2) {$\alpha_2$};
		\node [style=none] (23) at (3, 3) {$\alpha_1$};
		\node [style=dot] (24) at (3, 1.5) {};
		\node [style=none] (25) at (2, 2.5) {$\alpha_1$};
		\node [style=none] (26) at (2, 1) {$\alpha_n$};
		\node [style=none] (27) at (3.25, 2) {};
		\node [style=none] (28) at (3, 2.25) {$\alpha_2$};
		\node [style=dot] (29) at (3, 1.25) {};
		\node [style=none] (30) at (0, 3.25) {};
		\node [style=box] (31) at (1.5, 1.5) {$F'$};
		\node [style=none] (32) at (2.5, 3.25) {};
		\node [style=none] (33) at (0.25, 3.5) {$S'$};
		\node [style=none] (34) at (3.25, 1) {};
		\node [style=none] (35) at (0, 0.25) {};
		\node [style=none] (36) at (2.5, 0.25) {};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 2.75) {};
		\node [style=none] (39) at (3, 0.75) {$\alpha_n$};
		\node [style=none] (40) at (3.25, 2.75) {};
		\node [style=none] (41) at (2.5, 1) {};
		\node [style=none] (42) at (4.25, 2) {};
		\node [style=none] (43) at (5.75, 1.25) {};
		\node [style=none] (44) at (4.25, 1.25) {};
		\node [style=none] (45) at (4.5, 2.25) {$F'$};
		\node [style=none] (46) at (5.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=simple] (5.center) to (3.center);
		\draw [style=simple] (3.center) to (0.center);
		\draw [style=simple] (0.center) to (4.center);
		\draw [style=bothdirs] (6.center) to (1);
		\draw [style=bothdirs] (7.center) to (1);
		\draw [style=bothdirs] (8.center) to (1);
		\draw [style=bothdirs] (17.center) to (6.center);
		\draw [style=bothdirs] (18.center) to (7.center);
		\draw [style=bothdirs] (19.center) to (8.center);
		\draw [style=simple] (30.center) to (32.center);
		\draw [style=simple] (32.center) to (36.center);
		\draw [style=simple] (36.center) to (35.center);
		\draw [style=simple] (35.center) to (30.center);
		\draw [style=bothdirs] (38.center) to (31);
		\draw [style=bothdirs] (37.center) to (31);
		\draw [style=bothdirs] (41.center) to (31);
		\draw [style=bothdirs] (40.center) to (38.center);
		\draw [style=bothdirs] (27.center) to (37.center);
		\draw [style=bothdirs] (34.center) to (41.center);
		\draw [style=simple] (42.center) to (46.center);
		\draw [style=simple] (46.center) to (43.center);
		\draw [style=simple] (43.center) to (44.center);
		\draw [style=simple] (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/nested_modify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.25) {};
		\node [style=box] (1) at (-2.75, 1.5) {$S'$};
		\node [style=none] (2) at (-5.25, 3.5) {$F$};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (-5.5, 3.25) {};
		\node [style=none] (5) at (-1.75, 3.25) {};
		\node [style=none] (6) at (-1.75, 2.75) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (-1.75, 1) {};
		\node [style=none] (9) at (-2.25, 2.5) {$\alpha_1$};
		\node [style=none] (10) at (-2, 2) {$\alpha_2$};
		\node [style=none] (11) at (-2.25, 1) {$\alpha_n$};
		\node [style=dot] (12) at (-1.25, 1.75) {};
		\node [style=dot] (13) at (-1.25, 1.5) {};
		\node [style=dot] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-1.25, 3) {$\alpha_1$};
		\node [style=none] (16) at (-1.25, 2.25) {$\alpha_2$};
		\node [style=none] (17) at (-1, 2.75) {};
		\node [style=none] (18) at (-1, 2) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-1.25, 0.75) {$\alpha_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (5.center);
		\draw [style=simple] (5.center) to (3.center);
		\draw [style=simple] (3.center) to (0.center);
		\draw [style=simple] (0.center) to (4.center);
		\draw [style=bothdirs] (6.center) to (1);
		\draw [style=bothdirs] (7.center) to (1);
		\draw [style=bothdirs] (8.center) to (1);
		\draw [style=bothdirs] (17.center) to (6.center);
		\draw [style=bothdirs] (18.center) to (7.center);
		\draw [style=bothdirs] (19.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one-wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0) {\Large $*$};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.25, 0) {\Large $*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (3.center) to (0);
		\draw [style=directed] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-4.25, 0.25) {};
		\node [style=nodev] (1) at (-1.25, 0.25) {};
		\node [style=bbox] (2) at (-6, 1.5) {};
		\node [style=bbox] (3) at (0.75, 1.25) {};
		\node [style=none] (4) at (-2.75, 1.25) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-2.25, 1.5) {};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=none] (9) at (-6, -0.75) {};
		\node [style=dot] (10) at (-5, 0.25) {};
		\node [style=dot] (11) at (-5, 0.25) {};
		\node [style=dot] (12) at (-5.25, 0.25) {};
		\node [style=dot] (13) at (-5.5, 0.25) {};
		\node [style=dot] (14) at (-5.5, 0.75) {};
		\node [style=dot] (15) at (-5.25, 0.5) {};
		\node [style=dot] (16) at (-5.25, 0) {};
		\node [style=dot] (17) at (-5.5, -0.25) {};
		\node [style=dot] (18) at (-0.75, 0.25) {};
		\node [style=dot] (19) at (-0.5, 0.25) {};
		\node [style=dot] (20) at (-0.25, 0.25) {};
		\node [style=dot] (21) at (-0.5, 0.5) {};
		\node [style=dot] (22) at (-0.25, 0.75) {};
		\node [style=dot] (23) at (-0.5, 0) {};
		\node [style=dot] (24) at (-0.25, -0.25) {};
		\node [style=wirevred] (25) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2) to (7.center);
		\draw [style=blue] (7.center) to (8.center);
		\draw [style=blue] (8.center) to (9.center);
		\draw [style=blue] (9.center) to (2);
		\draw [style=blue] (4.center) to (3);
		\draw [style=blue] (3) to (6.center);
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=redd] (0) to (25);
		\draw [style=redd] (25) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/overlap_final.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.25) {};
		\node [style=none] (1) at (-5.25, 4.25) {$X$};
		\node [style=none] (2) at (-5.5, 4) {};
		\node [style=none] (3) at (-2.75, -0.75) {$\alpha_i$};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-2.5, -1) {};
		\node [style=nodev] (6) at (-3.75, 1.75) {};
		\node [style=none] (7) at (-3, 2) {$\alpha_j$};
		\node [style=box] (8) at (-1.5, 1.75) {$Y$};
		\node [style=none] (9) at (0.25, 0) {$\alpha_n$};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.75, 0.25) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.5, 1.5) {$\alpha_{i+1}$};
		\node [style=dot] (14) at (0.25, 1) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (-0.5, 0.75) {$\alpha_n$};
		\node [style=dot] (17) at (0.25, 0.5) {};
		\node [style=none] (18) at (-0.25, 4) {};
		\node [style=none] (19) at (0.75, 1.25) {};
		\node [style=dot] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (0.25, 1.5) {$\alpha_{i+1}$};
		\node [style=none] (22) at (-1.25, -0.75) {$\alpha_i$};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-0.75, 2.25) {$\alpha_{i-1}$};
		\node [style=none] (26) at (0.75, 2.25) {};
		\node [style=none] (27) at (0.25, 2.5) {$\alpha_{i-1}$};
		\node [style=none] (28) at (-0.25, 2.25) {};
		\node [style=none] (29) at (-0.75, 3.25) {$\alpha_1$};
		\node [style=none] (30) at (-0.25, 3.5) {};
		\node [style=none] (31) at (0.25, 3.75) {$\alpha_1$};
		\node [style=none] (32) at (0.75, 3.5) {};
		\node [style=dot] (33) at (0.25, 3.25) {};
		\node [style=dot] (34) at (0.25, 2.75) {};
		\node [style=dot] (35) at (0.25, 3) {};
		\node [style=none] (36) at (-2.25, 0.75) {$\alpha_i$};
		\node [style=none] (37) at (-1.25, 0.75) {$\alpha_i$};
		\node [style=dot] (38) at (-3.75, 0.5) {};
		\node [style=dot] (39) at (-3.5, 0.5) {};
		\node [style=dot] (40) at (-3.25, 0.5) {};
		\node [style=none] (41) at (-4.25, 1.25) {$\beta_1$};
		\node [style=none] (42) at (-2.75, 1.25) {\textcolor{red}{$\beta_k$}};
		\node [style=none] (43) at (-3.25, 1) {$\beta_{k-1}$};
		\node [style=none] (44) at (-4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2.center);
		\draw [style=directed] (5.center) to (4.center);
		\draw [style=simple] (18.center) to (10.center);
		\draw [style=bothdirs] (12.center) to (8);
		\draw [style=bothdirs] (15.center) to (8);
		\draw [style=bothdirs] (19.center) to (12.center);
		\draw [style=bothdirs] (11.center) to (15.center);
		\draw [style=simple] (2.center) to (18.center);
		\draw [style=simple] (0.center) to (10.center);
		\draw [style=bothdirs] (6) to (8);
		\draw [style=directed] (23.center) to (24.center);
		\draw [style=directed] (8) to (23.center);
		\draw [style=directed] (4.center) to (8);
		\draw [style=bothdirs] (26.center) to (28.center);
		\draw [style=bothdirs] (32.center) to (30.center);
		\draw [style=bothdirs] (30.center) to (8);
		\draw [style=bothdirs] (8) to (28.center);
		\draw [style=redd, bend right, looseness=1.25] (4.center) to (6);
		\draw [style=directed] (4.center) to (6);
		\draw [style=simple, bend left, looseness=1.00] (4.center) to (44.center);
		\draw [style=directed, bend left, looseness=1.00] (44.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/sg-sub.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev, {green!50!black}] (0) at (-5.5, -1) {};
		\node [style=wirev, {green!50!black}] (1) at (-5.25, -0.5) {};
		\node [style=wirev, red] (2) at (-3.75, -0.5) {};
		\node [style=nodev] (3) at (-3.5, -1) {};
		\node [style=nodev, {green!50!black}] (4) at (-4.5, 0) {};
		\node [style=wirev, red] (5) at (-4.5, 0.75) {};
		\node [style=nodev] (6) at (-4.5, 1.5) {};
		\node [style=wirev, red] (7) at (-5.5, -1.5) {};
		\node [style=wirev] (8) at (-3.5, -2) {};
		\node [style=wirev] (9) at (-4.5, 2.25) {};
		\node [style=wirev] (10) at (-5.5, -2) {};
		\node [style=none] (11) at (-1.5, 0) {\Large $\mapsto$};
		\node [style=wirev] (12) at (2.75, -2) {};
		\node [style=wirev, red] (13) at (0.75, -1.5) {};
		\node [style=wirev] (14) at (1.75, 2.25) {};
		\node [style=nodev] (15) at (1.75, 1.5) {};
		\node [style=wirev, red] (16) at (2.5, -0.5) {};
		\node [style=nodev] (17) at (2.75, -1) {};
		\node [style=wirev, red] (18) at (1.75, 0.75) {};
		\node [style=wirev] (19) at (0.75, -2) {};
		\node [style=wirev, red] (20) at (8.25, 0.75) {};
		\node [style=wirev] (21) at (7.25, -2) {};
		\node [style=nodev] (22) at (9.25, -1) {};
		\node [style=wirev, red] (23) at (7.25, -1.5) {};
		\node [style=wirev, red] (24) at (9, -0.5) {};
		\node [style=wirev] (25) at (8.25, 2.25) {};
		\node [style=none] (26) at (5, 0) {\Large $\mapsto$};
		\node [style=nodev] (27) at (8.25, 1.5) {};
		\node [style=wirev] (28) at (9.25, -2) {};
		\node [style=nodev, blue] (29) at (8.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed, {green!50!black}] (0) to (1);
		\draw [style=directed, {green!50!black}] (1) to (4);
		\draw [style=directed] (3) to (2);
		\draw [style=directed, {green!50!black}] (2) to (4);
		\draw [style=directed, {green!50!black}] (4) to (5);
		\draw [style=directed] (5) to (6);
		\draw [style=directed, {green!50!black}] (7) to (0);
		\draw [style=directed] (8) to (3);
		\draw [style=directed] (10) to (7);
		\draw [style=directed] (17) to (16);
		\draw [style=directed] (18) to (15);
		\draw [style=directed] (12) to (17);
		\draw [style=directed] (15) to (14);
		\draw [style=directed] (19) to (13);
		\draw [style=directed] (22) to (24);
		\draw [style=directed] (20) to (27);
		\draw [style=directed] (28) to (22);
		\draw [style=directed] (27) to (25);
		\draw [style=directed] (21) to (23);
		\draw [style=directed, blue] (24) to (29);
		\draw [style=directed, blue] (23) to (29);
		\draw [style=directed, blue] (29) to (20);
		\draw [style=directed] (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/simple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (-4, 2.25) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=ellip] (4) at (-3, 1) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (3.center) to (2.center);
		\draw [style=blue] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider-merge-bb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=wirev] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (2.75, 1) {};
		\node [style=none] (4) at (3.75, -2) {};
		\node [style=none] (5) at (2.75, -2) {};
		\node [style=none] (6) at (3.75, 1) {};
		\node [style=bbox] (7) at (-3.5, -1) {};
		\node [style=none] (8) at (-3.5, 1) {};
		\node [style=wirev] (9) at (-1.25, 1.5) {};
		\node [style=wirev] (10) at (3.25, -1.5) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (3.75, -1) {};
		\node [style=none] (14) at (3.75, 2) {};
		\node [style=nodev] (15) at (2.25, 0) {};
		\node [style=wirev] (16) at (-3, 1.5) {};
		\node [style=wirev] (17) at (-1.25, -1.5) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=wirev] (19) at (1.25, -1.5) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (-1.75, -2) {};
		\node [style=bbox] (22) at (2.75, -1) {};
		\node [style=none] (23) at (-0.75, 2) {};
		\node [style=wirev] (24) at (3.25, 1.5) {};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=bbox] (26) at (2.75, 2) {};
		\node [style=bbox] (27) at (0.75, -1) {};
		\node [style=none] (28) at (0.75, 1) {};
		\node [style=bbox] (29) at (-3.5, 2) {};
		\node [style=none] (30) at (0.75, -2) {};
		\node [style=none] (31) at (1.75, 2) {};
		\node [style=bbox] (32) at (-1.75, -1) {};
		\node [style=none] (33) at (-0.75, -1) {};
		\node [style=bbox] (34) at (0.75, 2) {};
		\node [style=nodev] (35) at (-1.25, 0.25) {};
		\node [style=wirev] (36) at (1.25, 1.5) {};
		\node [style=none] (37) at (-2.5, 2) {};
		\node [style=none] (38) at (0, 0) {$=$};
		\node [style=bbox] (39) at (-1.75, 2) {};
		\node [style=none] (40) at (-0.75, -2) {};
		\node [style=none] (41) at (-3.5, -2) {};
		\node [style=nodev] (42) at (-3, -0.25) {};
		\node [style=none] (43) at (-2.5, -1) {};
		\node [style=none] (44) at (-3.25, 2.25) {$b_1$};
		\node [style=none] (45) at (-3.25, -0.75) {$b_3$};
		\node [style=none] (46) at (-1, 2.25) {$b_2$};
		\node [style=none] (47) at (-1, -0.75) {$b_4$};
		\node [style=none] (48) at (3.5, 2.25) {$b_2$};
		\node [style=none] (49) at (1, 2.25) {$b_1$};
		\node [style=none] (50) at (1, -0.75) {$b_3$};
		\node [style=none] (51) at (3.5, -0.75) {$b_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (42) to (35);
		\draw [style=blue] (29) to (8.center);
		\draw [style=blue] (8.center) to (18.center);
		\draw [style=blue] (18.center) to (37.center);
		\draw [style=blue] (37.center) to (29);
		\draw [style=blue] (39) to (25.center);
		\draw [style=blue] (25.center) to (1.center);
		\draw [style=blue] (1.center) to (23.center);
		\draw [style=blue] (23.center) to (39);
		\draw [style=blue] (7) to (41.center);
		\draw [style=blue] (41.center) to (0.center);
		\draw [style=blue] (0.center) to (43.center);
		\draw [style=blue] (43.center) to (7);
		\draw [style=blue] (32) to (21.center);
		\draw [style=blue] (21.center) to (40.center);
		\draw [style=blue] (40.center) to (33.center);
		\draw [style=blue] (33.center) to (32);
		\draw [style=blue] (34) to (28.center);
		\draw [style=blue] (28.center) to (12.center);
		\draw [style=blue] (12.center) to (31.center);
		\draw [style=blue] (31.center) to (34);
		\draw [style=blue] (26) to (3.center);
		\draw [style=blue] (3.center) to (6.center);
		\draw [style=blue] (6.center) to (14.center);
		\draw [style=blue] (14.center) to (26);
		\draw [style=blue] (27) to (30.center);
		\draw [style=blue] (30.center) to (11.center);
		\draw [style=blue] (11.center) to (20.center);
		\draw [style=blue] (20.center) to (27);
		\draw [style=blue] (22) to (5.center);
		\draw [style=blue] (5.center) to (4.center);
		\draw [style=blue] (4.center) to (13.center);
		\draw [style=blue] (13.center) to (22);
		\draw [style=directed] (2) to (42);
		\draw [style=directed] (42) to (16);
		\draw [style=directed] (17) to (35);
		\draw [style=directed] (35) to (9);
		\draw [style=directed] (19) to (15);
		\draw [style=directed] (15) to (36);
		\draw [style=directed] (10) to (15);
		\draw [style=directed] (15) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/string_diagram_to_graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.5) {};
		\node [style=none] (1) at (-4.25, -2.5) {};
		\node [style=wirev] (2) at (0, -2.5) {};
		\node [style=none, font={\tiny}] (3) at (0.25, -2.5) {$A$};
		\node [style=wirev] (4) at (1, -2.5) {};
		\node [style=none, font={\tiny}] (5) at (1.25, -2.5) {$B$};
		\node [style=none] (6) at (-5.25, -1.75) {};
		\node [style=none] (7) at (-4.25, -1.75) {};
		\node [style=square box, minimum width=1.5 cm] (8) at (-4.75, -1.5) {$f$};
		\node [style=nodev] (9) at (0.5, -1.5) {$f$};
		\node [style=none] (10) at (-5.25, -1.25) {};
		\node [style=none] (11) at (-4.25, -1.25) {};
		\node [style=none, font={\tiny}] (12) at (-1.25, -1) {$C$};
		\node [style=wirev] (13) at (-1, -1) {};
		\node [style=wirev] (14) at (0.75, -0.25) {};
		\node [style=none, font={\tiny}] (15) at (1, -0.25) {$D$};
		\node [style=none] (16) at (-6.25, -0.5) {};
		\node [style=square box, minimum width=1.5 cm] (17) at (-6.25, 0) {$g$};
		\node [style=none] (18) at (-3, 0) {\Large $\mapsto$};
		\node [style=nodev] (19) at (-1, -0.25) {$g$};
		\node [style=none] (20) at (-6.75, 0.25) {};
		\node [style=none] (21) at (-5.75, 0.25) {};
		\node [style=wirev] (22) at (0.75, 0.5) {};
		\node [style=none, font={\tiny}] (23) at (1, 0.5) {$D$};
		\node [style=wirev] (24) at (-0.25, 0.5) {};
		\node [style=none, font={\tiny}] (25) at (-2, 0.5) {$E$};
		\node [style=wirev] (26) at (-1.75, 0.5) {};
		\node [style=none, font={\tiny}] (27) at (-0.25, 0.75) {$F$};
		\node [style=none] (28) at (-6, 1.25) {};
		\node [style=none] (29) at (-5, 1.25) {};
		\node [style=wirev] (30) at (0.75, 1.5) {};
		\node [style=none, font={\tiny}] (31) at (1, 1.5) {$F$};
		\node [style=square box, minimum width=1.5 cm] (32) at (-5.5, 1.75) {$h$};
		\node [style=nodev] (33) at (-0.5, 1.5) {$h$};
		\node [style=none] (34) at (-3.5, 1.75) {};
		\node [style=none] (35) at (-3.5, 2.5) {};
		\node [style=wirev] (36) at (0.75, 2.5) {};
		\node [style=none, font={\tiny}] (37) at (1, 2.5) {$F$};
		\node [style=none] (38) at (-5, 1.5) {};
		\node [style=none] (39) at (-6, 1.5) {};
		\node [style=none] (40) at (-6.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (19) to (26);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (11.center) to node[wire label]{$D$} (29.center);
		\draw [style=directed] (30) to (36);
		\draw [style=directed] (13) to (19);
		\draw [style=directed] (9) to (14);
		\draw [style=directed] (22) to (33);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (21.center) to (34.center);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (10.center) to node[wire label]{$C$} (16.center);
		\draw [style=directed] (24) to (30);
		\draw [style=directed] (19) to (24);
		\draw [style=directed] (2) to (9);
		\draw [style=directed] (4) to (9);
		\draw [style=directed] (0.center) to node[wire label]{$A$} (6.center);
		\draw [style=directed] (26) to (33);
		\draw [style=directed] (9) to (13);
		\draw [style=simple, in=-90, out=90, looseness=1.00] (20.center) to node[wire label, swap]{$E$} (28.center);
		\draw [style=directed] (1.center) to node[wire label]{$B$} (7.center);
		\draw [style=directed] (14) to (22);
		\draw [style=directed] (34.center) to node[wire label]{$F$} (35.center);
		\draw [style=directed] (29.center) to (38.center);
		\draw [style=directed] (28.center) to (39.center);
		\draw [style=directed] (16.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subst_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, 0.25) {$\beta$};
		\node [style=circ] (1) at (-16.75, -0.75) {$b$};
		\node [style=none] (2) at (-14.75, -2) {};
		\node [style=circ] (3) at (-13, -0.75) {$a$};
		\node [style=circ] (4) at (-13, 1.5) {$a$};
		\node [style=none] (5) at (-13.75, 1.75) {$\beta$};
		\node [style=none] (6) at (-17.75, 2.75) {};
		\node [style=none] (7) at (-15.75, 1.75) {$\alpha$};
		\node [style=none] (8) at (-16.5, -1.5) {$\alpha$};
		\node [style=none] (9) at (-17, 0.25) {$\alpha$};
		\node [style=none] (10) at (-14.75, -3) {};
		\node [style=box] (11) at (-14.75, 1.5) {$X$};
		\node [style=circ] (12) at (-16.75, 1.5) {$a$};
		\node [style=none] (13) at (-14.5, -0.75) {$\gamma$};
		\node [style=none] (14) at (-14.5, -2.5) {$\gamma$};
		\node [style=none] (15) at (-12, 2.75) {};
		\node [style=none] (16) at (-12, -2) {};
		\node [style=none] (17) at (-17.75, -2) {};
		\node [style=none] (18) at (-16, -3) {};
		\node [style=none] (19) at (-14, 0.25) {$\beta$};
		\node [style=none] (20) at (-16, -3.25) {$a$};
		\node [style=none] (21) at (-14.75, -3.25) {$a$};
		\node [style=none] (22) at (-16, -2) {};
		\node [style=none] (23) at (-15.75, -2.5) {$\alpha$};
		\node [style=none] (24) at (-12.75, 0.75) {$\alpha$};
		\node [style=none] (25) at (-1.5, -1.75) {$\alpha$};
		\node [style=circ] (26) at (0.25, -1.5) {$c$};
		\node [style=none] (27) at (-3, 3.25) {};
		\node [style=none] (28) at (3.25, 0.75) {$\delta$};
		\node [style=none] (29) at (-0.5, -1.5) {$\beta$};
		\node [style=none] (30) at (-3, -2.25) {};
		\node [style=none] (31) at (-1, 1.5) {$\delta$};
		\node [style=none] (32) at (-0.75, -3.5) {$a$};
		\node [style=none] (33) at (-0.5, -2.75) {$\alpha$};
		\node [style=none] (34) at (-2, -0.25) {$\alpha$};
		\node [style=none] (35) at (2.5, 2.25) {$\alpha$};
		\node [style=none] (36) at (-0.75, -3.25) {};
		\node [style=none] (37) at (2.25, 1.25) {$\beta$};
		\node [style=circ] (38) at (-1.75, -1) {$b$};
		\node [style=none] (39) at (2.25, -0.75) {$\alpha$};
		\node [style=circ] (40) at (-1.75, 1.25) {$a$};
		\node [style=circ] (41) at (-0.25, 1.25) {$a$};
		\node [style=none] (42) at (1.75, 0.25) {$\beta$};
		\node [style=box] (43) at (4.25, 2.25) {$X$};
		\node [style=none] (44) at (1.5, -1.75) {$\beta$};
		\node [style=none] (45) at (0.5, -0.75) {$\beta$};
		\node [style=none] (46) at (5.75, 3.25) {};
		\node [style=circ] (47) at (2.5, -1.5) {$a$};
		\node [style=circ] (48) at (0.25, 0) {$d$};
		\node [style=none] (49) at (5.75, -2.25) {};
		\node [style=none] (50) at (-0.75, -2.25) {};
		\node [style=circ] (51) at (2.5, 0) {$a$};
		\node [style=none] (52) at (-7.5, -0.75) {$\beta$};
		\node [style=none] (53) at (-5.5, 2.5) {};
		\node [style=none] (54) at (-4, 1.25) {$a$};
		\node [style=none] (55) at (-8.5, -1.75) {$\beta$};
		\node [style=none] (56) at (-4.5, 2.75) {$b$};
		\node [style=none] (57) at (-5.5, 1.25) {};
		\node [style=box] (58) at (-7.25, 2.5) {$X$};
		\node [style=none] (59) at (-9.5, -2.25) {};
		\node [style=none] (60) at (-8, 2.25) {$\alpha$};
		\node [style=none] (61) at (-5, 2.75) {$\beta$};
		\node [style=none] (62) at (-10.25, 1.5) {};
		\node [style=none] (63) at (-5.5, -2.25) {};
		\node [style=circ] (64) at (-7.75, 0) {$d$};
		\node [style=none] (65) at (-8.5, -2.25) {};
		\node [style=none] (66) at (-5, 1) {$\beta$};
		\node [style=none] (67) at (-4.5, 2.5) {};
		\node [style=none] (68) at (-5.5, 3.25) {};
		\node [style=none] (69) at (-4.25, 1.25) {};
		\node [style=none] (70) at (-6.25, 2.75) {$\gamma$};
		\node [style=circ] (71) at (-7.75, -1.5) {$c$};
		\node [style=circ] (72) at (-8.5, 1.5) {$a$};
		\node [style=none] (73) at (-9.5, 1.5) {};
		\node [style=none] (74) at (-8.5, -3.5) {$a$};
		\node [style=none] (75) at (-9.25, 1.75) {$\delta$};
		\node [style=none] (76) at (-6.25, -0.25) {$\beta$};
		\node [style=none] (77) at (-9.5, 3.25) {};
		\node [style=none] (78) at (-7.75, 1) {$\beta$};
		\node [style=none] (79) at (-8.5, -3.25) {};
		\node [style=none] (80) at (-10.5, 1.5) {$a$};
		\node [style=none] (81) at (-6.25, 2) {$\delta$};
		\node [style=none] (82) at (-9.75, 1.75) {$\alpha$};
		\node [style=none] (83) at (-8.75, -2.75) {$\beta$};
		\node [style=none] (84) at (-14.75, 3) {\textbf{(1)}};
		\node [style=none] (85) at (-7.5, 3.5) {\textbf{(2)}};
		\node [style=none] (86) at (1, 3.5) {\textbf{(3)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (4) to (3);
		\draw [style=directed] (11) to (3);
		\draw [style=directed] (11) to (12);
		\draw [style=simple] (15.center) to (16.center);
		\draw [style=simple] (16.center) to (17.center);
		\draw [style=simple] (17.center) to (6.center);
		\draw [style=simple] (6.center) to (15.center);
		\draw [style=directed] (22.center) to (11);
		\draw [style=directed] (4) to (11);
		\draw [style=directed] (22.center) to (1);
		\draw [style=directed] (1) to (12);
		\draw [style=directed] (18.center) to (22.center);
		\draw [style=directed] (2.center) to (10.center);
		\draw [style=directed] (11) to (2.center);
		\draw [style=directed] (51) to (47);
		\draw [style=simple] (46.center) to (49.center);
		\draw [style=simple] (49.center) to (30.center);
		\draw [style=simple] (30.center) to (27.center);
		\draw [style=simple] (27.center) to (46.center);
		\draw [style=directed] (50.center) to (38);
		\draw [style=directed] (38) to (40);
		\draw [style=directed] (36.center) to (50.center);
		\draw [style=redd] (48) to (26);
		\draw [style=redd] (43) to (48);
		\draw [style=redd] (43) to (41);
		\draw [style=redd] (41) to (40);
		\draw [style=redd] (51) to (48);
		\draw [style=redd] (50.center) to (48);
		\draw [style=redd] (43) to (47);
		\draw [style=redd] (26) to (47);
		\draw [style=simple] (68.center) to (63.center);
		\draw [style=simple] (63.center) to (59.center);
		\draw [style=simple] (59.center) to (77.center);
		\draw [style=simple] (77.center) to (68.center);
		\draw [style=directed] (79.center) to (65.center);
		\draw [style=directed] (73.center) to (62.center);
		\draw [style=directed] (67.center) to (53.center);
		\draw [style=directed] (57.center) to (69.center);
		\draw [style=directed] (64) to (71);
		\draw [style=directed] (58) to (64);
		\draw [style=directed] (58) to (72);
		\draw [style=directed] (58) to (57.center);
		\draw [style=directed] (71) to (57.center);
		\draw [style=directed] (53.center) to (58);
		\draw [style=directed] (65.center) to (64);
		\draw [style=directed] (72) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/subst_example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15, -0.5) {$\gamma$};
		\node [style=circ] (1) at (-13.25, 0.5) {$a$};
		\node [style=none] (2) at (-14, 0.75) {$\beta$};
		\node [style=none] (3) at (-17.75, 2.75) {};
		\node [style=none] (4) at (-16, 0.75) {$\alpha$};
		\node [style=none] (5) at (-17, -0.5) {$\alpha$};
		\node [style=box] (6) at (-15, 0.5) {$X$};
		\node [style=circ] (7) at (-17, 0.5) {$a$};
		\node [style=none] (8) at (-12, 2.75) {};
		\node [style=none] (9) at (-12, -1.5) {};
		\node [style=none] (10) at (-17.75, -1.5) {};
		\node [style=none] (11) at (-16, -2.5) {};
		\node [style=none] (12) at (-16, -2.75) {$a$};
		\node [style=none] (13) at (-16, -1.5) {};
		\node [style=none] (14) at (-15.75, -2) {$\alpha$};
		\node [style=none] (15) at (-4.25, 0) {$a$};
		\node [style=none] (16) at (-5.5, 0) {};
		\node [style=box] (17) at (-7.5, 0) {$X$};
		\node [style=none] (18) at (-9.5, -1.5) {};
		\node [style=none] (19) at (-10.25, 0) {};
		\node [style=none] (20) at (-5.5, -1.5) {};
		\node [style=none] (21) at (-5, -0.25) {$\beta$};
		\node [style=none] (22) at (-5.5, 2.75) {};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-9.5, 0) {};
		\node [style=none] (25) at (-9.5, 2.75) {};
		\node [style=none] (26) at (-10.5, 0) {$a$};
		\node [style=none] (27) at (-6.25, 1) {$\delta$};
		\node [style=none] (28) at (-10, -0.25) {$\alpha$};
		\node [style=none] (29) at (-14.75, 3) {\textbf{(1)}};
		\node [style=none] (30) at (-7.5, 3) {\textbf{(2)}};
		\node [style=none] (31) at (0, 3) {\textbf{(3)}};
		\node [style=circ] (32) at (-7.5, 1.5) {$b$};
		\node [style=none] (33) at (-7.5, -1.5) {};
		\node [style=none] (34) at (-7.25, -2) {$\gamma$};
		\node [style=none] (35) at (-7.5, -2.5) {};
		\node [style=none] (36) at (-7.25, -0.75) {$\gamma$};
		\node [style=none] (37) at (-8.5, 1) {$\delta$};
		\node [style=none] (38) at (-8.5, -0.25) {$\alpha$};
		\node [style=none] (39) at (-6.5, -0.25) {$\beta$};
		\node [style=circ] (40) at (-2, 0.5) {$a$};
		\node [style=none] (41) at (0, -0.5) {$\gamma$};
		\node [style=none] (42) at (-2.75, -1.5) {};
		\node [style=none] (43) at (-1, -1.5) {};
		\node [style=none] (44) at (3, -1.5) {};
		\node [style=none] (45) at (-0.75, -2) {$\alpha$};
		\node [style=none] (46) at (1, 0.25) {$\beta$};
		\node [style=none] (47) at (-1, 0.25) {$\alpha$};
		\node [style=none] (48) at (-1, -2.5) {};
		\node [style=none] (49) at (-2, -0.5) {$\alpha$};
		\node [style=none] (50) at (-1, -2.75) {$a$};
		\node [style=none] (51) at (-2.75, 2.75) {};
		\node [style=none] (52) at (3, 2.75) {};
		\node [style=circ] (53) at (2, 0.5) {$a$};
		\node [style=box] (54) at (0, 0.5) {$X$};
		\node [style=circ] (55) at (0, 1.75) {$b$};
		\node [style=none] (56) at (-1.5, 1.25) {$\delta$};
		\node [style=none] (57) at (1.25, 1.25) {$\delta$};
		\node [style=none] (58) at (-7.5, -2.75) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (6) to (7);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (9.center) to (10.center);
		\draw [style=simple] (10.center) to (3.center);
		\draw [style=simple] (3.center) to (8.center);
		\draw [style=directed] (13.center) to (6);
		\draw [style=directed] (1) to (6);
		\draw [style=directed] (11.center) to (13.center);
		\draw [style=simple] (22.center) to (20.center);
		\draw [style=simple] (20.center) to (18.center);
		\draw [style=simple] (18.center) to (25.center);
		\draw [style=simple] (25.center) to (22.center);
		\draw [style=directed] (24.center) to (19.center);
		\draw [style=directed] (23.center) to (16.center);
		\draw [style=directed] (16) to (17);
		\draw [style=directed] (13.center) to (7);
		\draw [style=directed] (35.center) to (33.center);
		\draw [style=directed] (33.center) to (17);
		\draw [style=directed] (17) to (24.center);
		\draw [style=directed] (16.center) to (32);
		\draw [style=directed] (32) to (24.center);
		\draw [style=directed] (54) to (40);
		\draw [style=simple] (52.center) to (44.center);
		\draw [style=simple] (44.center) to (42.center);
		\draw [style=simple] (42.center) to (51.center);
		\draw [style=simple] (51.center) to (52.center);
		\draw [style=directed] (43.center) to (54);
		\draw [style=directed] (53) to (54);
		\draw [style=directed] (48.center) to (43.center);
		\draw [style=directed] (43.center) to (40);
		\draw [style=directed, red] (53) to (55);
		\draw [style=directed, red] (55) to (40);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/super_simple_grammar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dot] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-5.5, 0.25) {};
		\node [style=box] (2) at (-2.75, 1.5) {$F$};
		\node [style=dot] (3) at (-3.5, 1.5) {};
		\node [style=none] (4) at (-3.5, 2.25) {$\alpha_2$};
		\node [style=none] (5) at (-5.25, 3.5) {$S$};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-3.5, 2.75) {$\alpha_1$};
		\node [style=none] (8) at (-5.5, 3.25) {};
		\node [style=none] (9) at (-3.5, 0.5) {$\alpha_n$};
		\node [style=ellip] (10) at (-4.5, 1.5) {$H$};
		\node [style=none] (11) at (-1.75, 3.25) {};
		\node [style=dot] (12) at (-3.5, 1.75) {};
		\node [style=none] (13) at (-1.75, 2.75) {};
		\node [style=none] (14) at (-1.75, 2) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-2.25, 2.5) {$\alpha_1$};
		\node [style=none] (17) at (-2, 2) {$\alpha_2$};
		\node [style=none] (18) at (-2.25, 1) {$\alpha_n$};
		\node [style=dot] (19) at (-1.25, 1.75) {};
		\node [style=dot] (20) at (-1.25, 1.5) {};
		\node [style=dot] (21) at (-1.25, 1.25) {};
		\node [style=none] (22) at (-1.25, 3) {$\alpha_1$};
		\node [style=none] (23) at (-1.25, 2.25) {$\alpha_2$};
		\node [style=none] (24) at (-1, 2.75) {};
		\node [style=none] (25) at (-1, 2) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (27) at (-1.25, 0.75) {$\alpha_n$};
		\node [style=none] (28) at (0.25, 2) {};
		\node [style=none] (29) at (1.75, 1.25) {};
		\node [style=none] (30) at (0.25, 1.25) {};
		\node [style=none] (31) at (0.5, 2.25) {$F$};
		\node [style=none] (32) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (8.center) to (11.center);
		\draw [style=simple] (11.center) to (6.center);
		\draw [style=simple] (6.center) to (1.center);
		\draw [style=simple] (1.center) to (8.center);
		\draw [style=bothdirs, bend left=90, looseness=1.50] (10) to (2);
		\draw [style=bothdirs, bend left=60, looseness=0.75] (10) to (2);
		\draw [style=bothdirs, bend right=90, looseness=0.75] (10) to (2);
		\draw [style=bothdirs] (13.center) to (2);
		\draw [style=bothdirs] (14.center) to (2);
		\draw [style=bothdirs] (15.center) to (2);
		\draw [style=bothdirs] (24.center) to (13.center);
		\draw [style=bothdirs] (25.center) to (14.center);
		\draw [style=bothdirs] (26.center) to (15.center);
		\draw [style=simple] (28.center) to (32.center);
		\draw [style=simple] (32.center) to (29.center);
		\draw [style=simple] (29.center) to (30.center);
		\draw [style=simple] (30.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/thm_no_overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {$K$};
		\node [style=none] (1) at (1.25, 1.25) {$H \backslash K$};
		\node [style=bbox] (2) at (-5.25, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=none] (5) at (-5.25, -2) {};
		\node [style=wirev] (6) at (-3.25, -1) {};
		\node [style=nodev] (7) at (1, -1) {};
		\node [style=none] (8) at (1, -0.75) {$v$};
		\node [style=none] (9) at (-3.25, -0.75) {$w$};
		\node [style=none] (10) at (-1.25, -0.75) {$e$};
		\node [style=dot] (11) at (1.5, -0.75) {};
		\node [style=dot] (12) at (1.75, -0.5) {};
		\node [style=dot] (13) at (2, -0.25) {};
		\node [style=dot] (14) at (1.5, -1) {};
		\node [style=dot] (15) at (1.75, -1) {};
		\node [style=dot] (16) at (2, -1) {};
		\node [style=dot] (17) at (1.75, -1.25) {};
		\node [style=dot] (18) at (2, -1.5) {};
		\node [style=none] (19) at (-3.75, -1) {};
		\node [style=dot] (20) at (-4.25, -1) {};
		\node [style=dot] (21) at (-4.5, -1) {};
		\node [style=dot] (22) at (-4.75, -1) {};
		\node [style=dot] (23) at (-4.5, -0.75) {};
		\node [style=dot] (24) at (-4.75, -0.5) {};
		\node [style=dot] (25) at (-4.75, -1.5) {};
		\node [style=dot] (26) at (-4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (2) to (3.center);
		\draw [style=blue] (3.center) to (4.center);
		\draw [style=blue] (4.center) to (5.center);
		\draw [style=blue] (5.center) to (2);
		\draw [style=directed] (6) to (7);
		\draw [style=directed] (19.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/thm_overlap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bbox] (0) at (-5.25, 0.25) {};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-2.25, -2) {};
		\node [style=none] (3) at (-5.25, -2) {};
		\node [style=wirev] (4) at (-2.5, -1) {};
		\node [style=nodev] (5) at (-1, -1) {};
		\node [style=none] (6) at (-1, -0.75) {$v$};
		\node [style=none] (7) at (-2.5, -0.75) {$w$};
		\node [style=dot] (8) at (-0.5, -0.75) {};
		\node [style=dot] (9) at (-0.25, -0.5) {};
		\node [style=dot] (10) at (0, -0.25) {};
		\node [style=dot] (11) at (-0.5, -1) {};
		\node [style=dot] (12) at (-0.25, -1) {};
		\node [style=dot] (13) at (0, -1) {};
		\node [style=dot] (14) at (-0.25, -1.25) {};
		\node [style=dot] (15) at (0, -1.5) {};
		\node [style=none] (16) at (-3.75, -1) {};
		\node [style=dot] (17) at (-4.25, -1) {};
		\node [style=dot] (18) at (-4.5, -1) {};
		\node [style=dot] (19) at (-4.75, -1) {};
		\node [style=dot] (20) at (-4.5, -0.75) {};
		\node [style=dot] (21) at (-4.75, -0.5) {};
		\node [style=dot] (22) at (-4.75, -1.5) {};
		\node [style=dot] (23) at (-4.5, -1.25) {};
		\node [style=bbox] (24) at (-2.75, 0) {};
		\node [style=none] (25) at (-2.75, -1.75) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (0.5, -1.75) {};
		\node [style=none] (28) at (-5, 0.5) {\textcolor{blue}{$b$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (0) to (1.center);
		\draw [style=blue] (1.center) to (2.center);
		\draw [style=blue] (2.center) to (3.center);
		\draw [style=blue] (3.center) to (0);
		\draw [style=directed] (4) to (5);
		\draw [style=directed] (16.center) to (4);
		\draw [style=blue] (25.center) to (24);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=blue] (25.center) to (27.center);
		\draw [style=blue] (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/two-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=Dot] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1.75, 0) {\Large $*$};
		\node [style=none] (3) at (2, 0) {\Large $*$};
		\node [style=Dot] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0.center) to (1);
		\draw [style=directed] (1) to (4);
		\draw [style=directed] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/unbounded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, 0.25) {};
		\node [style=none] (1) at (-12, 3.5) {$S$};
		\node [style=none] (2) at (-8.5, 0.25) {};
		\node [style=none] (3) at (-12.25, 3.25) {};
		\node [style=none] (4) at (-8.5, 3.25) {};
		\node [style=wirev] (5) at (-11.75, 1.5) {};
		\node [style=nodev] (6) at (-10.75, 1.5) {};
		\node [style=box] (7) at (-9.5, 1.5) {$X$};
		\node [style=none] (8) at (-6.25, 3.25) {};
		\node [style=none] (9) at (-2.5, 3.25) {};
		\node [style=box] (10) at (-3.5, 1.5) {$X$};
		\node [style=nodev] (11) at (-7, 1.5) {};
		\node [style=none] (12) at (-2.5, 0.25) {};
		\node [style=wirev] (13) at (-5.75, 1.5) {};
		\node [style=none] (14) at (-6.25, 0.25) {};
		\node [style=none] (15) at (-6, 3.5) {$X$};
		\node [style=nodev] (16) at (-4.75, 1.5) {};
		\node [style=none] (17) at (2.5, 0.25) {};
		\node [style=none] (18) at (-1, 3.5) {$X$};
		\node [style=none] (19) at (-1.25, 3.25) {};
		\node [style=none] (20) at (2.5, 3.25) {};
		\node [style=none] (21) at (-1.25, 0.25) {};
		\node [style=none] (22) at (-6.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (3.center) to (4.center);
		\draw [style=simple] (4.center) to (2.center);
		\draw [style=simple] (2.center) to (0.center);
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (8.center) to (9.center);
		\draw [style=simple] (9.center) to (12.center);
		\draw [style=simple] (12.center) to (14.center);
		\draw [style=simple] (14.center) to (8.center);
		\draw [style=simple] (19.center) to (20.center);
		\draw [style=simple] (20.center) to (17.center);
		\draw [style=simple] (17.center) to (21.center);
		\draw [style=simple] (21.center) to (19.center);
		\draw [style=directed] (5) to (6);
		\draw [style=directed] (6) to (7);
		\draw [style=directed] (11) to (22.center);
		\draw [style=directed] (22.center) to (13);
		\draw [style=directed] (13) to (16);
		\draw [style=directed] (16) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/venn_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 2) {\textbf{LIN-edNCE}};
		\node [style=none] (5) at (1.75, 2) {\textbf{BG}};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 1) {\textbf{BGTO}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (2.center);
		\draw [style=dashed, bend left=90, looseness=1.25] (7.center) to (6.center);
		\draw [style=dashed, bend right=90, looseness=1.25] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/venn_diagram2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-1.25, 2) {\textbf{C-edNCE}};
		\node [style=none] (5) at (1.75, 2) {\textbf{BG}};
		\node [style=none] (6) at (0, 0) {\textbf{BGTO}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (3.center) to (2.center);
		\draw [bend right=90, looseness=1.25] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/wire-homeo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-3.25, -0.75) {};
		\node [style=wirev] (1) at (-3, 0) {};
		\node [style=wirev] (2) at (-1.5, 0) {};
		\node [style=nodev] (3) at (-1.25, -0.75) {};
		\node [style=nodev] (4) at (-2.25, 0.5) {};
		\node [style=wirev] (5) at (-2.25, 1.5) {};
		\node [style=wirev] (6) at (-3.25, -1.5) {};
		\node [style=wirev] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (0, 0) {\Large $\sim$};
		\node [style=wirev] (9) at (2.5, 1.5) {};
		\node [style=wirev] (10) at (1.75, 0.75) {};
		\node [style=wirev] (11) at (3.25, 0.5) {};
		\node [style=wirev] (12) at (1.5, 0.25) {};
		\node [style=nodev] (13) at (3.5, -0.25) {};
		\node [style=wirev] (14) at (3.5, -1.75) {};
		\node [style=nodev] (15) at (2.5, 1) {};
		\node [style=wirev] (16) at (1.5, -0.75) {};
		\node [style=wirev] (17) at (1.5, -1.75) {};
		\node [style=wirev] (18) at (2.5, 2.25) {};
		\node [style=nodev] (19) at (1.5, -0.25) {};
		\node [style=wirev] (20) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (0) to (1);
		\draw [style=directed] (1) to (4);
		\draw [style=directed] (3) to (2);
		\draw [style=directed] (2) to (4);
		\draw [style=directed] (4) to (5);
		\draw [style=directed] (6) to (0);
		\draw [style=directed] (7) to (3);
		\draw [style=directed] (12) to (10);
		\draw [style=directed] (10) to (15);
		\draw [style=directed] (19) to (12);
		\draw [style=directed] (13) to (11);
		\draw [style=directed] (11) to (15);
		\draw [style=directed] (9) to (18);
		\draw [style=directed] (15) to (9);
		\draw [style=directed] (16) to (19);
		\draw [style=directed] (20) to (16);
		\draw [style=directed] (17) to (20);
		\draw [style=directed] (14) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/wire_encoding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nodev] (0) at (-9, -0.75) {};
		\node [style=nodev] (1) at (-9, 0.75) {};
		\node [style=none] (2) at (-9.25, 0.75) {};
		\node [style=dot] (3) at (-8.75, 0) {};
		\node [style=dot] (4) at (-8.5, 0) {};
		\node [style=dot] (5) at (-8.25, 0) {};
		\node [style=none] (6) at (-10, 0.5) {$\beta_1$};
		\node [style=none] (7) at (-9.25, -0.25) {$\beta_2$};
		\node [style=none] (8) at (-8, 0.5) {$\beta_m$};
		\node [style=none] (9) at (-8.75, 0.75) {};
		\node [style=none] (10) at (-6.75, 0) {$\mapsto$};
		\node [style=nodev] (11) at (-4.5, 0.75) {};
		\node [style=nodev] (12) at (-4.5, -0.75) {};
		\node [style=wirev] (13) at (-5, -0.5) {};
		\node [style=wirev] (14) at (-5.25, 0) {};
		\node [style=wirev] (15) at (-5, 0.5) {};
		\node [style=wirev] (16) at (-4.5, 0) {};
		\node [style=wirev] (17) at (-3.75, 0.5) {};
		\node [style=wirev] (18) at (-3.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=directed] (1) to (0);
		\draw [style=directed] (2.center) to (1);
		\draw [style=simple, bend left=75, looseness=1.50] (0) to (2.center);
		\draw [style=directed] (9.center) to (1);
		\draw [style=simple, bend right=75, looseness=1.50] (0) to (9.center);
		\draw [style=directed] (12) to (13);
		\draw [style=directed] (13) to (14);
		\draw [style=directed] (14) to (15);
		\draw [style=directed] (15) to (11);
		\draw [style=directed] (11) to (16);
		\draw [style=directed] (16) to (12);
		\draw [style=directed] (12) to (18);
		\draw [style=directed] (18) to (17);
		\draw [style=directed] (17) to (11);
	\end{pgfonlayer}
\end{tikzpicture}
